Deciding two-variable logic with global and local Presburger quantification

We look at a two-variable logic over finite graphs that allows Presburger quantifiers: linear arithmetic inequalities between the number of elements that satisfy subformulas. The prior literature shows that closing two-variable logic under Presburger quantification leads to undecidability, while closing under \emph{local quantification} -- the counts are always over neighbors of a given node -- preserves decidability. Here we show decidability of satisfiability for an intermediate logic that allows both local counts and global counts, but where the linear constraints do not mix the two. The proof requires a significant extension of the prior machinery developed for two-variable logic with counting. As a corollary we obtain decidability of satisfiability for an important family of Graph Neural Networks (GNNs). GNNs are a popular graph learning formalism. For example, in a variation of GNNs considered in the past literature, local aggregation is used in each layer to create modified values at each vertex of a graph, and then global aggregation is used in a final layer to obtain a single numerical value for the graph as a whole. Our logic is motivated by the fact that mixing of local counting and global aggregation in GNNs has been shown to lead to undecidability. Our results here show that if global and local aggregation are separated, one regains decidability. Decidability of other static analysis problems, like equivalence of GNNs, follows from the decidability of satisfiability.

==> fig/behaviorfigure.tex <==
\usetikzlibrary{arrows.meta,positioning,shapes.geometric,calc}

\definecolor{panelblue}{RGB}{238,246,255}
\definecolor{panelgreen}{RGB}{239,249,241}
\definecolor{panelyellow}{RGB}{255,249,232}
\definecolor{edgeRed}{RGB}{205,35,35}
\definecolor{edgeBlue}{RGB}{40,80,180}
\definecolor{edgeGreen}{RGB}{40,125,55}

\tikzset{
  >=Latex,
  panel/.style={
    draw=black!20,
    rounded corners=4pt,
    very thin,
    inner sep=10pt,
    minimum height=10.2cm,
  },
  title/.style={
    font=\bfseries\large,
    align=center
  },
  body/.style={
    font=\normalsize,
    align=center
  },
  elem/.style={
    circle,
    draw=black,
    fill=white,
    minimum size=7mm,
    inner sep=0pt
  },
  basisnode/.style={
    circle,
    draw=black,
    fill=white,
    minimum size=6mm,
    inner sep=0pt
  },
  localbox/.style={
    draw=edgeGreen!75!black,
    fill=panelgreen!75,
    rounded corners=3pt,
    inner sep=7pt,
    align=center
  },
  globalbox/.style={
    draw=orange!85!black,
    fill=panelyellow!80,
    rounded corners=3pt,
    inner sep=7pt,
    align=center
  },
  flow/.style={
    -Latex,
    line width=1.1pt
  }
}

\begin{tikzpicture}[x=1cm,y=1cm]

% ================================================================
% PANEL 1: BEHAVIOR
% ================================================================
\begin{scope}[shift={(0,0)}]

  % Background
  \node[
    panel,
    fill=panelblue,
    minimum width=6cm,
    anchor=north west
  ] (P1) at (0,0) {};

  % Title
  \node[title,text width=5.2cm] at (3,-0.3)
    {1. Behavior (Def.~\ref{def:behavior})};

  % Description
  \node[body,text width=5.0cm] at (3,-1.3)
    {For an element $v$, count the number
     of incident edges of each type.};

  % Central element
  \node[elem] (x) at (3,-3.95) {$v$};

  % Red edges
  \draw[edgeRed,line width=1.5pt]
    (x) -- ++(-1.55,0.15) coordinate (r1);

  \draw[edgeRed,line width=1.5pt]
    (x) -- ++(-0.85,1.20) coordinate (r2);

  \fill[edgeRed] (r1) circle (2pt);
  \fill[edgeRed] (r2) circle (2pt);

  % Blue edges
  \draw[edgeBlue,dashed,line width=1.5pt]
    (x) -- ++(1.55,0.72) coordinate (b1);

  \draw[edgeBlue,dashed,line width=1.5pt]
    (x) -- ++(1.30,-1.05) coordinate (b2);

  \fill[edgeBlue] (b1) rectangle ++(0.13,0.13);
  \fill[edgeBlue] (b2) rectangle ++(0.13,0.13);

  % Green edges
  \draw[edgeGreen,dotted,line width=1.5pt]
    (x) -- ++(0.48,1.45) coordinate (g1);

  \draw[edgeGreen,dotted,line width=1.5pt]
    (x) -- ++(0.32,-1.62) coordinate (g2);

  \draw[edgeGreen,dotted,line width=1.5pt]
    (x) -- ++(-1.34,-1.25) coordinate (g3);

  \foreach \p in {g1,g2,g3}{
    \node[
      regular polygon,
      regular polygon sides=3,
      draw=edgeGreen!80!black,
      fill=edgeGreen!55,
      minimum size=6mm,
      inner sep=0pt
    ] at (\p) {};
  }

  % Behavior vector
  \node[
    draw=edgeBlue!60,
    fill=white,
    rounded corners=3pt,
    align=center,
    text width=4.7cm,
    inner sep=7pt
  ] at (3,-7.18)
  {
    $\displaystyle
    \bh{v}=
    \begin{pmatrix}
      2\\
      2\\
      3
    \end{pmatrix}$
  };

\end{scope}


% ================================================================
% PANEL 2: LOCAL BEHAVIOR VECTOR
% ================================================================
\begin{scope}[shift={(8,0)}]

  % Background
  \node[
    panel,
    fill=panelgreen,
    minimum width=7cm,
    anchor=north west
  ] (P2) at (0,0) {};

  % Title
  \node[title,text width=10cm] at (3.5,-0.3)
    {2. Local behavior vector (Def.~\ref{def:lbv})};

  % Description
  \node[body,text width=5.5cm] at (3.5,-1.30)
    {Express $\bh{v}$ in the fixed basis of
     admissible behaviors\\
     (satisfying the local constraints).};

  % Basis container
  \node[
    draw=gray!65,
    fill=white,
    rounded corners=3pt,
    minimum width=5.65cm,
    minimum height=2.15cm
  ] (basis) at (3.5,-3.35) {};

  \node[font=\bfseries] at (3.5,-2.66)
    {Fixed basis $\mathcal B=\{B_1,B_2,B_3\}$};

  % ------------------------------------------------
  % Basis B1
  % ------------------------------------------------
  \node[basisnode] (c1) at (1.75,-3.68) {};

  \draw[edgeRed,line width=1.25pt]
    (c1) -- ++(-0.45,0.25);

  \draw[edgeRed,line width=1.25pt]
    (c1) -- ++(0.45,0.25);

  \fill[edgeRed]
    ($(c1)+(-0.45,0.25)$) circle (1.7pt);

  \fill[edgeRed]
    ($(c1)+(0.45,0.25)$) circle (1.7pt);

  \node at (1.75,-4.25) {$B_1$};

  % ------------------------------------------------
  % Basis B2
  % ------------------------------------------------
  \node[basisnode] (c2) at (3.5,-3.68) {};

  \draw[edgeBlue,dashed,line width=1.25pt]
    (c2) -- ++(-0.45,0.28);

  \draw[edgeBlue,dashed,line width=1.25pt]
    (c2) -- ++(0.45,0.28);

  \fill[edgeBlue]
    ($(c2)+(-0.45,0.28)$)
    rectangle ++(0.11,0.11);

  \fill[edgeBlue]
    ($(c2)+(0.45,0.28)$)
    rectangle ++(0.11,0.11);

  \node at (3.5,-4.25) {$B_2$};

  % ------------------------------------------------
  % Basis B3
  % ------------------------------------------------
  \node[basisnode] (c3) at (4.45,-3.70) {};

  \draw[edgeGreen,dotted,line width=1.25pt]
    (c3) -- ++(-0.10,0.48);

  \draw[edgeGreen,dotted,line width=1.25pt]
    (c3) -- ++(0.62,0.10);

  \draw[edgeGreen,dotted,line width=1.25pt]
    (c3) -- ++(0.58,0.62);

  \foreach \dx/\dy in {
    -0.10/0.48,
     0.62/0.10,
     0.58/0.62
  }{
    \node[
      regular polygon,
      regular polygon sides=3,
      draw=edgeGreen!80!black,
      fill=edgeGreen!55,
      minimum size=4.5mm,
      inner sep=0pt
    ] at ($(c3)+(\dx,\dy)$) {};
  }

  \node at (4.45,-4.32) {$B_3$};

  % Description of linear combination
  \node[body,text width=5.4cm] at (3.5,-4.92)
    {Write the behavior as a linear combination
     of the basis elements:};

  % Linear combination equation
  \node[
    draw=black!15,
    fill=white,
    rounded corners=3pt,
    text width=5.35cm,
    inner sep=5pt,
    align=center
  ] at (3.5,-6)
  {
    \small
    $\displaystyle
    \bh{v}=
    \lambda_1(v)B_1+
    \lambda_2(v)B_2$\\[-1mm]
    $\displaystyle
    \hspace{1.9cm}+
    \lambda_3(v)B_3$
  };

  % Local behavior vector
  \node[
    localbox,
    text width=4.55cm
  ] at (3.5,-8)
  {
    {\bfseries Local behavior vector of $v$:}\\[2mm]
    $\displaystyle
    \boldsymbol{\lambda}(v)=
    \begin{pmatrix}
      \lambda_1(v)\\[-1mm]
      \lambda_2(v)\\[-1mm]
      \lambda_3(v)
    \end{pmatrix}$
  };

\end{scope}


% ================================================================
% PANEL 3: GLOBAL BEHAVIOR VECTOR
% ================================================================
\begin{scope}[shift={(17,0)}]

  % Background
  \node[
    panel,
    fill=panelyellow,
    minimum width=7cm,
    anchor=north west
  ] (P3) at (0,0) {};

  % Title
  \node[title,text width=10cm] at (3.50,-0.3)
    {3. Global behavior vector (Def.~\ref{def:gbv})};

  % Description
  \node[body,text width=6.2cm] at (3.50,-1.3)
    {Aggregate the local behavior vectors
     over all elements (with the same basis)
     of the model.};

  % Representative elements
  \node[elem] (x1) at (1.30,-2.90) {$v_1$};
  \node[elem] (x2) at (1.30,-4.25) {$v_2$};
  \node[elem] (xn) at (1.30,-5.60) {$v_n$};

  % ------------------------------------------------
  % Element v1
  % ------------------------------------------------
  \draw[edgeRed,line width=1.1pt]
    (x1) -- ++(0.55,0.22);

  \draw[edgeBlue,dashed,line width=1.1pt]
    (x1) -- ++(0.55,-0.24);

  \draw[edgeGreen,dotted,line width=1.1pt]
    (x1) -- ++(0.48,-0.55);

  % ------------------------------------------------
  % Element v2
  % ------------------------------------------------
  \draw[edgeBlue,dashed,line width=1.1pt]
    (x2) -- ++(0.55,0.22);

  \draw[edgeBlue,dashed,line width=1.1pt]
    (x2) -- ++(0.55,-0.24);

  \draw[edgeGreen,dotted,line width=1.1pt]
    (x2) -- ++(0.48,-0.55);

  % ------------------------------------------------
  % Element vn
  % ------------------------------------------------
  \draw[edgeRed,line width=1.1pt]
    (xn) -- ++(0.55,0.22);

  \draw[edgeBlue,dashed,line width=1.1pt]
    (xn) -- ++(0.55,-0.24);

  \draw[edgeGreen,dotted,line width=1.1pt]
    (xn) -- ++(0.48,-0.55);

  % Local vector labels
  \node[font=\small] at (2.30,-2.68)
    {$\boldsymbol{\lambda}(v_1)$};

  \node[font=\small] at (2.30,-4.03)
    {$\boldsymbol{\lambda}(v_2)$};

  \node[font=\small] at (2.30,-5.38)
    {$\boldsymbol{\lambda}(v_n)$};

  \node[font=\large] at (1.30,-4.92)
    {$\vdots$};

  % Summation box
  \node[
    draw=gray!65,
    fill=white,
    rounded corners=3pt,
    minimum width=2.0cm,
    minimum height=2.0cm
  ] (sum) at (4.65,-4.25)
    {$\displaystyle\sum_v\boldsymbol{\lambda}(v)$};

  % Arrows toward summation
  \draw[flow] (2.80,-2.68) -- (sum.west);
  \draw[flow] (2.80,-4.25) -- (sum.west);
  \draw[flow] (2.80,-5.38) -- (sum.west);

  % Global behavior vector
  \node[
    globalbox,
    text width=5cm
  ] at (3.5,-8)
  {
    {\bfseries Global behavior vector:}\\[2mm]
    {\small
    $\displaystyle
    \begin{aligned}
    \boldsymbol{\Lambda}
      &=\sum_v\boldsymbol{\lambda}(v)
      &=\begin{pmatrix}
          \Lambda_1\\[-1mm]
          \Lambda_2\\[-1mm]
          \Lambda_3
        \end{pmatrix}
    \end{aligned}$}
  };

\end{scope}

% ================================================================
% CONNECTIONS BETWEEN PANELS
% ================================================================

% Panel 1 -> Panel 2
\draw[flow] ([xshift=0.1cm]P1.east) -- ([xshift=-0.1cm]P2.west);

% Panel 2 -> Panel 3
\draw[flow] ([xshift=0.1cm]P2.east) -- ([xshift=-0.1cm]P3.west);

\end{tikzpicture}


==> fig/intuition.tex <==
\begin{tikzpicture}[scale=.8]
    % \draw[bdr] (-0.25, -0.25) rectangle (4.50, 2.00);
    % kings
    \begin{scope}[shift={(0, 0)}]
        \draw[bdr] (0.5, -2.5) rectangle (1.5, 2.5);
        % \node[anchor=south] at (1.0, 2.5) {\footnotesize Vertices with King 1-types};

        \node[newvtx, red] (k1k1) at (1.0, 2.0) {\scriptsize 1};
        \node[newvtx, red] (k1k2) at (1.0, 0.0) {\scriptsize 2};
        \node[newvtx, red] (k1k3) at (1.0,-2.0) {\scriptsize 3};

        \draw[edge]                (k1k1) to (k1k2);
        \draw[edge, bend right=40] (k1k1) to (k1k3);
    \end{scope}

    % nobles
    \begin{scope}[shift={(3, 3)}]
        \draw[bdr] (-0.5,-0.5) rectangle (2.5, 0.5);
        \node[anchor=south] at (2.0, 0.5) {\footnotesize $(\pi_1, \akrlbv_{1, 1})$};

        \node[vtx, blue] (k1n1) at (0.0, 0.0) {};
        \node[vtx, blue] (k1n2) at (1.0, 0.0) {};
        % \node[vtx, blue] (k1n3) at (1.0, 0.75) {};
        % \node[vtx, blue] (k1n4) at (1.7, 0.75) {};

        \draw[edge, bend right]  (k1k1) to (k1n1);
        \draw[edge, bend right]  (k1k1) to (k1n2);
        \draw[edge, bend right]  (k1k2) to (k1n1);
        \draw[edge, bend right]  (k1k2) to (k1n2);
    \end{scope}

    \begin{scope}[shift={(3, 0)}]
        \draw[bdr] (-0.5,-0.5) rectangle (2.5, 0.5);
        \node[anchor=south] at (2.0, 0.5) {\footnotesize $(\pi_1, \akrlbv_{1, 2})$};

        \node[vtx, blue] (k2n1) at (0.0, 0.0) {};
        \node[vtx, blue] (k2n2) at (1.0, 0.0) {};
        \node[vtx, blue] (k2n3) at (2.0, 0.0) {};

        \draw[edge]  (k1k3) to (k2n1);
        \draw[edge]  (k1k3) to (k2n2);
        \draw[edge]  (k1k3) to (k2n3);

        \draw[edge, bend right]  (k1k2) to (k2n1);
        \draw[edge, bend right]  (k1k2) to (k2n2);
        \draw[edge, bend right]  (k1k2) to (k2n3);
    \end{scope}

    \node[] at (3.75, -1.25) {\textbf{$\vdots$}};

    \begin{scope}[shift={(3, -3)}]
        \draw[bdr] (-0.5,-0.5) rectangle (2.5, 0.5);
        \node[anchor=south] at (2.0, 0.5) {\footnotesize $(\pi_i, \akrlbv_{i, j})$};

        \node[vtx, blue] (k3n1) at (0.0, 0.0) {};

        \draw[edge] (k1k3) to (k3n1);
    \end{scope}

    \node[] at (3.75, -4) {\textbf{$\vdots$}};


    \begin{scope}[shift={(8, 3)}]
        \draw[bdr] (-0.5,-0.5) rectangle (2.5, 0.5);
        \node[anchor=south] at (2.0, 0.5) {\footnotesize $(\pi_1, 1)$};

        \node[vtx, dashed, blue] (s1n1) at (0.0, 0.0) {};
        \node[vtx, dashed, blue] (s1n2) at (1.0, 0.0) {};
        \node[vtx, dashed, blue] (s1n3) at (2.0, 0.0) {};

        \draw[edge] (s1n2) to (s1n3);
        \draw[edge, bend left] (s1n1) to (k1n1);
    \end{scope}

    \begin{scope}[shift={(8, 0)}]
        \draw[bdr] (-0.5,-0.5) rectangle (2.5, 0.5);
        \node[anchor=south] at (2.0, 0.5) {\footnotesize $(\pi_1, 2)$};

        \node[vtx, dashed, blue] (s2n1) at (0.0, 0.0) {};

        \draw[edge] (s2n1) to (k1n2);
    \end{scope}

    \node[] at (8.75, -1.25) {\textbf{$\vdots$}};

    \begin{scope}[shift={(8, -3)}]
        \draw[bdr] (-0.5,-0.5) rectangle (2.5, 0.5);
        \node[anchor=south] at (2.0, 0.5) {\footnotesize $(\pi_i, j)$};

        \node[vtx, dashed, blue] (s3n1) at (0.0, 0.0) {};
        \node[vtx, dashed, blue] (s3n2) at (1.0, 0.0) {};
        \node[vtx, dashed, blue] (s3n3) at (2.0, 0.0) {};

        \draw[edge] (k2n1) to (s3n1);
        \draw[edge] (k2n2) to (s3n3);
        \draw[edge] (k2n3) to (s3n2);
    \end{scope}

    \node[] at (8.75, -4) {\textbf{$\vdots$}};
\end{tikzpicture}


==> fig/kernel_village.tex <==
%! TEX root = main.tex

\begin{tikzpicture}[scale=.9]
    % Kernel
    \begin{scope}[shift={(0, 2.5)}]
        \draw[bdr] (-0.25, -0.25) rectangle (6.75, 2.00);
        \node at (-1, 1) {(a)};

        % kings
        \begin{scope}[shift={(0, 0)}]
            \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
            \node[anchor=south] at (1.0, 1.5) {\footnotesize Kings};

            \node[newvtx, red] (kk1) at (0.3, 0.75) {\tiny 1};
            \node[newvtx, red] (kk2) at (1.0, 0.75) {\tiny 2};
            \node[newvtx, red] (kk3) at (1.7, 0.75) {\tiny 3};

            \draw[edge]               (kk1) to (kk2);
            \draw[edge, bend left=40] (kk1) to (kk3);
        \end{scope}

        % nobles
        \begin{scope}[shift={(2.25, 0)}]
            \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
            \node[anchor=south] at (1.0, 1.5) {\footnotesize Nobles};

            \node[newvtx, blue] (kn1) at (0.3, 0.4) {\tiny 4};
            \node[newvtx, blue] (kn2) at (0.3, 1.1) {\tiny 5};
            \node[newvtx, blue] (kn3) at (1.0, 0.75) {\tiny 6};
            \node[newvtx, blue] (kn4) at (1.7, 0.75) {\tiny 7};

            \draw[edge]                (kk3) to (kn1);
            \draw[edge]                (kk3) to (kn2);
            \draw[edge, bend left=20]  (kk2) to (kn2);

            \draw[edge]                (kn1) to (kn3);
            \draw[edge]                (kn2) to (kn3);
            \draw[edge, bend left=10]  (kn3) to (kn4);
            \draw[edge, bend right=10] (kn3) to (kn4);
        \end{scope}

        % phantom nobles
        \begin{scope}[shift={(4.5, 0)}]
            \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
            \node[anchor=south] at (1.0, 1.5) {\footnotesize Phantom nobles};

            \node[newvtx, blue, dashed] (kp1) at (1.0, 0.75) {\tiny 8};

            \draw[edge] (kp1) to (kn4);
        \end{scope}
    \end{scope}

    % Village
    \begin{scope}[shift={(0, 0)}]
        \draw[bdr] (-0.25, -0.25) rectangle (4.50, 2.00);
        \node at (-1, 1) {(b)};

        % shadows
        \begin{scope}[shift={(0, 0.25)}]
            \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
            \node[anchor=north] at (1.0, 0.0) {\footnotesize Shadows};

            \node[newvtx, red, dashed] (vs1) at (0.3, 0.75) {\tiny 9};
            \node[newvtx, red, dashed, inner sep = 1pt] (vs2) at (1.0, 0.75) {\tiny 10};
            \node[newvtx, red, dashed, inner sep = 1pt] (vs3) at (1.7, 0.75) {\tiny 11};
        \end{scope}

        % peasants
        \begin{scope}[shift={(2.25, 0.25)}]
            \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
            \node[anchor=north] at (1.0, 0.0) {\footnotesize Peasants};

            \node[newvtx, blue, inner sep = 1pt] (vp1) at (0.5, 0.4) {\tiny 12};
            \node[newvtx, blue, inner sep = 1pt] (vp2) at (0.5, 1.1) {\tiny 13};
            \node[newvtx, blue, inner sep = 1pt] (vp3) at (1.5, 0.4) {\tiny 14};
            \node[newvtx, blue, inner sep = 1pt] (vp4) at (1.5, 1.1) {\tiny 15};

            \draw[edge]                (vp1) to (vp2);
            \draw[edge]                (vp1) to (vp3);
            \draw[edge]                (vp2) to (vp3);
            \draw[edge, bend right=20] (vp3) to (vp4);
            \draw[edge, bend left=20]  (vp3) to (vp4);

            \draw[edge, bend right=20] (vs1) to (vp1);
            \draw[edge, bend left=20]  (vs1) to (vp2);
            \draw[edge]                (vs3) to (vp2);
        \end{scope}
    \end{scope}

    \draw[line width=1pt, gray, ->] (vs1) to (kk1);
    \draw[line width=1pt, gray, ->] (vs2) to (kk2);
    \draw[line width=1pt, gray, ->] (vs3) to (kk3);
\end{tikzpicture}


==> fig/pumping.tex <==
\begin{tikzpicture}[scale=.8]
    \begin{scope}[shift={(0, 0)}]
        % Kernel1
        \begin{scope}[shift={(0, 5)}]
            \draw[bdr] (-0.25, -0.25) rectangle (6.75, 2.00);

            % kings
            \begin{scope}[shift={(0, 0)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=south] at (1.0, 1.5) {\footnotesize Kings};

                \node[vtx, red] (k1k1) at (0.3, 0.75) {};
                \node[vtx, red] (k1k2) at (1.0, 0.75) {};
                \node[vtx, red] (k1k3) at (1.7, 0.75) {};

                \draw[edge]                (k1k1) to (k1k2);
                \draw[edge, bend right=40] (k1k1) to (k1k3);
            \end{scope}

            % nobles
            \begin{scope}[shift={(2.25, 0)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=south] at (1.0, 1.5) {\footnotesize Nobles};

                \node[vtx, blue] (k1n1) at (0.3, 0.4) {};
                \node[vtx, blue] (k1n2) at (0.3, 1.1) {};
                \node[vtx, blue] (k1n3) at (1.0, 0.75) {};
                \node[vtx, blue] (k1n4) at (1.7, 0.75) {};

                \draw[edge]                (k1k3) to (k1n1);
                \draw[edge]                (k1k3) to (k1n2);
                \draw[edge, bend left=20]  (k1k2) to (k1n2);

                \draw[edge]                (k1n1) to (k1n3);
                \draw[edge]                (k1n2) to (k1n3);
                \draw[edge, bend left=10]  (k1n3) to (k1n4);
                \draw[edge, bend right=10, magenta] (k1n3) to (k1n4);
            \end{scope}

            % phantom nobles
            \begin{scope}[shift={(4.5, 0)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=south] at (1.0, 1.5) {\footnotesize Phantom nobles};

                \node[vtx, blue, dashed] (k1p1) at (1.0, 0.75) {};

                \draw[edge] (k1p1) to (k1n4);
            \end{scope}
        \end{scope}

        % Village2
        \begin{scope}[shift={(0, 2.5)}]
            \draw[bdr] (-0.25, -0.25) rectangle (4.50, 2.00);

            % shadows
            \begin{scope}[shift={(0, 0.25)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=north] at (1.0, 0.0) {\footnotesize Shadows};

                \node[vtx, red, dashed] (v2s1) at (0.3, 0.75) {};
                \node[vtx, red, dashed] (v2s2) at (1.0, 0.75) {};
                \node[vtx, red, dashed] (v2s3) at (1.7, 0.75) {};
            \end{scope}

            % peasants
            \begin{scope}[shift={(2.25, 0.25)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=north] at (1.0, 0.0) {\footnotesize Peasants};

                \node[vtx, blue] (v2p1) at (0.5, 0.4) {};
                \node[vtx, blue] (v2p2) at (0.5, 1.1) {};
                \node[vtx, blue] (v2p3) at (1.5, 0.4) {};
                \node[vtx, blue] (v2p4) at (1.5, 1.1) {};

                \draw[edge]                (v2p1) to (v2p2);
                \draw[edge]                (v2p1) to (v2p3);
                \draw[edge, magenta]       (v2p2) to (v2p3);
                \draw[edge, bend right=20, green] (v2p3) to (v2p4);
                \draw[edge, bend left=20]  (v2p3) to (v2p4);

                \draw[edge, bend right=20] (v2s1) to (v2p1);
                \draw[edge, bend left=20]  (v2s1) to (v2p2);
                \draw[edge]                (v2s3) to (v2p2);
            \end{scope}
        \end{scope}

        % Village3
        \begin{scope}[shift={(0, 0)}]
            \draw[bdr] (-0.25, -0.25) rectangle (4.50, 2.00);

            % shadows
            \begin{scope}[shift={(0, 0.25)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=north] at (1.0, 0.0) {\footnotesize Shadows};

                \node[vtx, red, dashed] (v3s1) at (0.3, 0.75) {};
                \node[vtx, red, dashed] (v3s2) at (1.0, 0.75) {};
                \node[vtx, red, dashed] (v3s3) at (1.7, 0.75) {};
            \end{scope}

            % peasants
            \begin{scope}[shift={(2.25, 0.25)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=north] at (1.0, 0.0) {\footnotesize Peasants};

                \node[vtx, blue] (v3p1) at (0.5, 0.4) {};
                \node[vtx, blue] (v3p2) at (0.5, 1.1) {};
                \node[vtx, blue] (v3p3) at (1.5, 0.4) {};
                \node[vtx, blue] (v3p4) at (1.5, 1.1) {};

                \draw[edge]                (v3p1) to (v3p2);
                \draw[edge]                (v3p1) to (v3p3);
                \draw[edge, magenta]       (v3p2) to (v3p3);
                \draw[edge, bend right=20, green] (v3p3) to (v3p4);
                \draw[edge, bend left=20]  (v3p3) to (v3p4);

                \draw[edge, bend right=20] (v3s1) to (v3p1);
                \draw[edge, bend left=20]  (v3s1) to (v3p2);
                \draw[edge]                (v3s3) to (v3p2);
            \end{scope}
        \end{scope}

        % VillageX
        \begin{scope}[shift={(0, -2.5)}]
            \draw[bdr] (-0.25, -0.25) rectangle (4.50, 2.00);

            % shadows
            \begin{scope}[shift={(0, 0.25)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=north] at (1.0, 0.0) {\footnotesize Shadows};

                \node[vtx, red, dashed] (vxs1) at (0.3, 0.75) {};
                \node[vtx, red, dashed] (vxs2) at (1.0, 0.75) {};
                \node[vtx, red, dashed] (vxs3) at (1.7, 0.75) {};
            \end{scope}

            % peasants
            \begin{scope}[shift={(2.25, 0.25)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=north] at (1.0, 0.0) {\footnotesize Peasants};

                \node[vtx, blue] (vxp1) at (0.5, 0.4) {};
                \node[vtx, blue] (vxp2) at (0.5, 1.1) {};
                \node[vtx, blue] (vxp3) at (1.5, 0.4) {};
                \node[vtx, blue] (vxp4) at (1.5, 1.1) {};

                \draw[edge]                (vxp1) to (vxp2);
                \draw[edge]                (vxp1) to (vxp3);
                \draw[edge, magenta]       (vxp2) to (vxp3);
                \draw[edge, bend right=20, green] (vxp3) to (vxp4);
                \draw[edge, bend left=20]  (vxp3) to (vxp4);

                \draw[edge, bend right=20] (vxs1) to (vxp1);
                \draw[edge, bend left=20]  (vxs1) to (vxp2);
                \draw[edge]                (vxs3) to (vxp2);
            \end{scope}
        \end{scope}

        \node at (k1p1) {$\times$};
        \node at (v2p4) {$\times$};
        \node at (v3p4) {$\times$};
        \node at (vxp4) {$\times$};
    \end{scope}

    \begin{scope}[shift={(7.5, 0)}]
        % Kernel4
        \begin{scope}[shift={(0, 5)}]
            \draw[bdr] (-0.25, -0.25) rectangle (4.5, 2.00);
            % \draw[bdr] (-0.25, -0.25) rectangle (6.75, 2.00);

            % kings
            \begin{scope}[shift={(0, 0)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=south] at (1.0, 1.5) {\footnotesize Kings};

                \node[vtx, red] (k4k1) at (0.3, 0.75) {};
                \node[vtx, red] (k4k2) at (1.0, 0.75) {};
                \node[vtx, red] (k4k3) at (1.7, 0.75) {};

                \draw[edge]                (k4k1) to (k4k2);
                \draw[edge, bend right=40] (k4k1) to (k4k3);
            \end{scope}

            % nobles
            \begin{scope}[shift={(2.25, 0)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=south] at (1.0, 1.5) {\footnotesize Nobles};

                \node[vtx, blue] (k4n1) at (0.3, 0.4) {};
                \node[vtx, blue] (k4n2) at (0.3, 1.1) {};
                \node[vtx, blue] (k4n3) at (1.0, 0.75) {};
                \node[vtx, blue] (k4n4) at (1.7, 0.75) {};

                \draw[edge]                (k4k3) to (k4n1);
                \draw[edge]                (k4k3) to (k4n2);
                \draw[edge, bend left=20]  (k4k2) to (k4n2);

                \draw[edge]                (k4n1) to (k4n3);
                \draw[edge]                (k4n2) to (k4n3);
                \draw[edge, bend left=10]  (k4n3) to (k4n4);
                \draw[edge, bend right=10, magenta] (k4n3) to (k4n4);
            \end{scope}

            % phantom nobles
            % \begin{scope}[shift={(4.5, 0)}]
            %     \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
            %     \node[anchor=south] at (1.0, 1.5) {\footnotesize Phantom nobles};
            %
            %     \node[vtx, blue, dashed] (k4p1) at (1.0, 0.75) {};
            %     \node at (k4p1) {$\times$};
            %
            %     \draw[edge] (k4p1) to (k4n4);
            % \end{scope}
        \end{scope}

        % Village5
        \begin{scope}[shift={(0, 2.5)}]
            \draw[bdr] (-0.25, -0.25) rectangle (4.50, 2.00);

            % shadows
            % \begin{scope}[shift={(0, 0.25)}]
            %     \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
            %     \node[anchor=north] at (1.0, 0.0) {\footnotesize Shadows};
            %
            %     \node[vtx, red, dashed] (v5s1) at (0.3, 0.75) {};
            %     \node[vtx, red, dashed] (v5s2) at (1.0, 0.75) {};
            %     \node[vtx, red, dashed] (v5s3) at (1.7, 0.75) {};
            % \end{scope}

            % peasants
            \begin{scope}[shift={(2.25, 0.25)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=north] at (1.0, 0.0) {\footnotesize Peasants};

                \node[vtx, blue] (v5p1) at (0.5, 0.4) {};
                \node[vtx, blue] (v5p2) at (0.5, 1.1) {};
                \node[vtx, blue] (v5p3) at (1.5, 0.4) {};
                \node[vtx, blue] (v5p4) at (1.5, 1.1) {};

                \draw[edge]                (v5p1) to (v5p2);
                \draw[edge]                (v5p1) to (v5p3);
                \draw[edge, magenta]       (v5p2) to (v5p3);
                \draw[edge, bend right=20, green] (v5p3) to (v5p4);
                \draw[edge, bend left=20]  (v5p3) to (v5p4);

                % \draw[edge, bend right=20] (v5s1) to (v5p1);
                % \draw[edge, bend left=20]  (v5s1) to (v5p2);
                % \draw[edge]                (v5s3) to (v5p2);
            \end{scope}
        \end{scope}

        % Village6
        \begin{scope}[shift={(0, 0)}]
            \draw[bdr] (-0.25, -0.25) rectangle (4.50, 2.00);

            % shadows
            % \begin{scope}[shift={(0, 0.25)}]
            %     \draw[bdr] (0.0, 0.0) rectangle (2.0, 4.0);
            %     \node[anchor=north] at (1.0, 0.0) {\footnotesize Shadows};
            %
            %     \node[vtx, red, dashed] (v6s1) at (0.3, 2) {};
            %     \node[vtx, red, dashed] (v6s2) at (1.0, 2) {};
            %     \node[vtx, red, dashed] (v6s3) at (1.7, 2) {};
            % \end{scope}

            % peasants
            \begin{scope}[shift={(2.25, 0.25)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=north] at (1.0, 0.0) {\footnotesize Peasants};

                \node[vtx, blue] (v6p1) at (0.5, 0.4) {};
                \node[vtx, blue] (v6p2) at (0.5, 1.1) {};
                \node[vtx, blue] (v6p3) at (1.5, 0.4) {};
                \node[vtx, blue] (v6p4) at (1.5, 1.1) {};

                \draw[edge]                (v6p1) to (v6p2);
                \draw[edge]                (v6p1) to (v6p3);
                \draw[edge, magenta]       (v6p2) to (v6p3);
                \draw[edge, bend right=20, green] (v6p3) to (v6p4);
                \draw[edge, bend left=20]  (v6p3) to (v6p4);
            \end{scope}
        \end{scope}

        % VillageY
        \begin{scope}[shift={(0, -2.5)}]
            \draw[bdr] (-0.25, -0.25) rectangle (4.50, 2.00);

            % shadows
            % \begin{scope}[shift={(0, 0.25)}]
            %     \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
            %     \node[anchor=north] at (1.0, 0.0) {\footnotesize Shadows};
            %
            %     \node[vtx, red, dashed] (vys1) at (0.3, 0.75) {};
            %     \node[vtx, red, dashed] (vys2) at (1.0, 0.75) {};
            %     \node[vtx, red, dashed] (vys3) at (1.7, 0.75) {};
            % \end{scope}

            % peasants
            \begin{scope}[shift={(2.25, 0.25)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                \node[anchor=north] at (1.0, 0.0) {\footnotesize Peasants};

                \node[vtx, blue] (vyp1) at (0.5, 0.4) {};
                \node[vtx, blue] (vyp2) at (0.5, 1.1) {};
                \node[vtx, blue] (vyp3) at (1.5, 0.4) {};
                \node[vtx, blue] (vyp4) at (1.5, 1.1) {};

                \draw[edge]                (vyp1) to (vyp2);
                \draw[edge]                (vyp1) to (vyp3);
                \draw[edge, magenta]       (vyp2) to (vyp3);
                \draw[edge, bend right=20, green] (vyp3) to (vyp4);
                \draw[edge, bend left=20]  (vyp3) to (vyp4);
            \end{scope}
        \end{scope}
        \draw[edge, bend right=20] (k4k1) to (v6p1);
        \draw[edge, bend right=20] (k4k1) to (v6p2);
        \draw[edge, bend right=20] (k4k3) to (v6p2);

        \draw[edge, bend right=20] (k4k1) to (v5p1);
        \draw[edge, bend right=20] (k4k1) to (v5p2);
        \draw[edge, bend right=20] (k4k3) to (v5p2);

        \draw[edge, bend right=20] (k4k1) to (vyp1);
        \draw[edge, bend right=20] (k4k1) to (vyp2);
        \draw[edge, bend right=20] (k4k3) to (vyp2);

        \draw[edge] (k4n4) to (v5p4);

        \node at (v5p4) {$\times$};
        \node at (v6p4) {$\times$};
        \node at (vyp4) {$\times$};
    \end{scope}

    \begin{scope}[shift={(15.00, 0)}]
        % Kernel7
        \begin{scope}[shift={(0, 5)}]
            % \draw[bdr] (-0.25, -0.25) rectangle (4.50, 2.00);

            % kings
            \begin{scope}[shift={(0, 0)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                % \node[anchor=south] at (1.0, 1.5) {\footnotesize Kings};

                \node[vtx, red] (k7k1) at (0.3, 0.75) {};
                \node[vtx, red] (k7k2) at (1.0, 0.75) {};
                \node[vtx, red] (k7k3) at (1.7, 0.75) {};

                \draw[edge]               (k7k1) to (k7k2);
                \draw[edge, bend right=40] (k7k1) to (k7k3);
            \end{scope}

            % nobles
            \begin{scope}[shift={(2.25, 0)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                % \node[anchor=south] at (1.0, 1.5) {\footnotesize Nobles};

                \node[vtx, blue] (k7n1) at (0.3, 0.4) {};
                \node[vtx, blue] (k7n2) at (0.3, 1.1) {};
                \node[vtx, blue] (k7n3) at (1.0, 0.75) {};
                \node[vtx, blue] (k7n4) at (1.7, 0.75) {};

                \draw[edge]                (k7n1) to (k7n3);
                \draw[edge]                (k7n2) to (k7n3);
                \draw[edge]                (k7n3) to (k7n4);
                % \draw[edge, bend right=10] (k7n3) to (k7n4);

                \draw[edge]                (k7k3) to (k7n1);
                \draw[edge]                (k7k3) to (k7n2);
                \draw[edge, bend left=20]  (k7k2) to (k7n2);
            \end{scope}
        \end{scope}

        % Village8
        \begin{scope}[shift={(0, 2.5)}]
            % \draw[bdr] (-0.25, -0.25) rectangle (4.50, 2.00);

            % shadows
            % \begin{scope}[shift={(0, 0.25)}]
            %     \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
            %     \node[anchor=north] at (1.0, 0.0) {\footnotesize Shadows};
            %
            %     \node[vtx, red, dashed] (v8s1) at (0.3, 0.75) {};
            %     \node[vtx, red, dashed] (v8s2) at (1.0, 0.75) {};
            %     \node[vtx, red, dashed] (v8s3) at (1.7, 0.75) {};
            % \end{scope}

            % peasants
            \begin{scope}[shift={(2.25, 0.25)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                % \node[anchor=north] at (1.0, 0.0) {\footnotesize Peasants};

                \node[vtx, blue] (v8p1) at (0.5, 0.4) {};
                \node[vtx, blue] (v8p2) at (0.5, 1.1) {};
                \node[vtx, blue] (v8p3) at (1.5, 0.4) {};
                \node[vtx, blue] (v8p4) at (1.5, 1.1) {};

                \draw[edge]                (v8p1) to (v8p2);
                \draw[edge]                (v8p1) to (v8p3);
                % \draw[edge]                (v8p2) to (v8p3);
                % \draw[edge, bend right=20] (v8p3) to (v8p4);
                \draw[edge]                (v8p3) to (v8p4);

                % \draw[edge, bend right=20] (v8s1) to (v8p1);
                % \draw[edge, bend left=20]  (v8s1) to (v8p2);
                % \draw[edge]                (v8s3) to (v8p2);
            \end{scope}
        \end{scope}

        % Village9
        \begin{scope}[shift={(0, 0)}]
            % \draw[bdr] (-0.25, -0.25) rectangle (4.50, 7.00);

            % shadows
            % \begin{scope}[shift={(0, 0.25)}]
            %     \draw[bdr] (0.0, 0.0) rectangle (2.0, 6.25);
            %     % \node[anchor=north] at (1.0, 0.0) {\footnotesize Shadows};
            %
            %     \node[vtx, red] (v9s1) at (0.3, 3.125) {};
            %     \node[vtx, red] (v9s2) at (1.0, 3.125) {};
            %     \node[vtx, red] (v9s3) at (1.7, 3.125) {};
            % \end{scope}

            % peasants
            \begin{scope}[shift={(2.25, 0.25)}]
                % \draw[bdr] (0.0, 0.0) rectangle (2.0, 4);
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                % \node[anchor=north] at (1.0, 0.0) {\footnotesize Peasants};

                \node[vtx, blue] (v9p1) at (0.5, 0.4) {};
                \node[vtx, blue] (v9p2) at (0.5, 1.1) {};
                \node[vtx, blue] (v9p3) at (1.5, 0.4) {};
                \node[vtx, blue] (v9p4) at (1.5, 1.1) {};

                \draw[edge]          (v9p1) to (v9p2);
                \draw[edge]          (v9p1) to (v9p3);
                \draw[edge, magenta] (v9p2) to (v9p3);
                \draw[edge]          (v9p3) to (v9p4);
            \end{scope}
        \end{scope}

        % VillageZ
        \begin{scope}[shift={(0, -2.5)}]
            \draw[bdr] (-0.25, -0.25) rectangle (4.50, 9.50);

            % shadows
            % \begin{scope}[shift={(0, 0.25)}]
            %     \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
            %     \node[anchor=north] at (1.0, 0.0) {\footnotesize Shadows};
            %
            %     \node[vtx, red, dashed] (vzs1) at (0.3, 0.75) {};
            %     \node[vtx, red, dashed] (vzs2) at (1.0, 0.75) {};
            %     \node[vtx, red, dashed] (vzs3) at (1.7, 0.75) {};
            % \end{scope}

            % peasants
            \begin{scope}[shift={(2.25, 0.25)}]
                \draw[bdr] (0.0, 0.0) rectangle (2.0, 1.5);
                % \node[anchor=north] at (1.0, 0.0) {\footnotesize Peasants};

                \node[vtx, blue] (vzp1) at (0.5, 0.4) {};
                \node[vtx, blue] (vzp2) at (0.5, 1.1) {};
                \node[vtx, blue] (vzp3) at (1.5, 0.4) {};
                \node[vtx, blue] (vzp4) at (1.5, 1.1) {};

                \draw[edge]          (vzp1) to (vzp2);
                \draw[edge]          (vzp1) to (vzp3);
                \draw[edge, magenta] (vzp2) to (vzp3);
                \draw[edge]          (vzp3) to (vzp4);
            \end{scope}
        \end{scope}
    \end{scope}

    \draw[edge]                (k7n4) to (v8p4);

    \draw[edge, bend right=20] (k7k1) to (v9p1);
    \draw[edge, bend right=20] (k7k1) to (v9p2);
    \draw[edge, bend right=20] (k7k3) to (v9p2);

    \draw[edge, bend right=20] (k7k1) to (v8p1);
    \draw[edge, bend right=20] (k7k1) to (v8p2);
    \draw[edge, bend right=20] (k7k3) to (v8p2);

    \draw[edge, bend right=20] (k7k1) to (vzp1);
    \draw[edge, bend right=20] (k7k1) to (vzp2);
    \draw[edge, bend right=20] (k7k3) to (vzp2);

    \draw[edge, bend right=40, green] (v9p3) to (v8p4);
    \draw[edge, bend right=40, green] (vzp4) to (v8p3);
    \draw[edge, bend right=40, green] (vzp3) to (v9p4);

    \draw[edge, magenta, bend right=10] (k7n3) to (v8p3);
    \draw[edge, magenta]                (v8p2) to (k7n4);

    \node at (v8p4) {$\times$};
    \node at (v9p4) {$\times$};
    \node at (vzp4) {$\times$};

    \draw[
        -{Stealth[length=3mm]},
        thick
    ]
    (5, 3) -- node[above]{Step 1, 2} (7, 3);

    \draw[
        -{Stealth[length=3mm]},
        thick
    ]
    (12.5, 3) -- node[above]{Step 3, 4} (14.5, 3);
\end{tikzpicture}

